Asynchronous Neighbor Discovery Using Coupled Compressive Sensing

The neighbor discovery paradigm finds wide application in Internet of Things networks, where the number of active devices is orders of magnitude smaller than the total device population. Designing low-complexity schemes for asynchronous neighbor discovery has recently gained significant attention from the research community. Concurrently, a divide-and-conquer framework, referred to as coupled compressive sensing, has been introduced for the synchronous massive random access channel. This work adapts this novel algorithm to the problem of asynchronous neighbor discovery with unknown transmission delays. Simulation results suggest that the proposed scheme requires much fewer transmissions to achieve a performance level akin to that of state-of-the-art techniques.

==> ICASSP2019_results1.tex <==
\begin{tikzpicture}
\def\fsize{\large}
\pgfplotsset{every y tick label/.append style={font=\fsize}}
\pgfplotsset{every x tick label/.append style={font=\fsize}}

\begin{semilogyaxis}[%
width=4in,
height=3in,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-18,
xmax=-2,
xtick = {-18,-16,...,-2},
xlabel={\fsize SNR (dB)},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.01,
ymax=1,
yminorgrids = true,
ylabel={\fsize Error probability $P_{\mathrm{e}}$},
ymajorgrids,
legend style={at={(1,0.93)},anchor=north east, draw=black,fill=white,legend cell align=left,font=\small}
]

\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
-10	1\\
-8	1\\
-6	1\\
-2	0.02\\
0	0.023\\
};
\addlegendentry{S-OFDM, K=10, N=2475 \cite{chen2017sparse}};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
-20	1\\
-18	1\\
-16	0.93\\
-14	0.43\\
-12	0.011\\
};
\addlegendentry{Proposed Scheme, K=10, N=2475};

\addplot [color=black,solid,line width=2.0pt,mark size=3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{
-10	1\\
-8	0.95\\
-6	0.59\\
-4	0.07\\
-2	0.013\\
0	0.006\\
};
\addlegendentry{Proposed Scheme, K=10, N=600};

\begin{comment}
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 1\\
-10	0.09\\
-8	0.02\\
-6	0.016\\
-4	0.013\\
};
\addlegendentry{S-OFDM, K=50, N=12375 \cite{chen2017sparse}};

\addplot [color=red,solid,line width=2.0pt,mark size=3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 0.935\\
-10	0.48\\
-8	0.033\\
-6	0.012\\
-4	0.0117\\
};
\addlegendentry{Proposed Scheme, K=50, N=3100};
\end{comment}

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
-16 1\\
-14 0.9\\
-12 0.09\\
-10	0.05\\
-8	0.03\\
-6	0.025\\
-4	0.0175\\
};
\addlegendentry{S-OFDM, K=100, N=24750 \cite{chen2017sparse}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=3pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 0.32\\
-10	0.024\\
-8	0.022\\
-6	0.02\\
-4	0.013\\
};
\addlegendentry{Proposed Scheme, K=100, N=6000};

\end{semilogyaxis}
\end{tikzpicture}%

==> ICASSP2019_results2.tex <==
\begin{tikzpicture}
\def\fsize{\large}
\pgfplotsset{every y tick label/.append style={font=\fsize}}
\pgfplotsset{every x tick label/.append style={font=\fsize}}

\begin{semilogyaxis}[%
width=4in,
height=3in,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-16,
xmax=2,
xtick = {-16,-14,...,2},
xlabel={\fsize SNR (dB)},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.008,
ymax=1,
yminorgrids = true,
ylabel={\fsize Error probability $P_{\mathrm{e}}$},
ymajorgrids,
legend style={at={(1,0.93)},anchor=north east, draw=black,fill=white,legend cell align=left,font=\small}
]

\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
-10	1\\
-8	1\\
-6	1\\
-4	0.04\\
-2	0.03\\
0     0.02 \\
2     0.015\\
};
\addlegendentry{S-OFDM, K=10, N=3935 \cite{chen2017sparse}};

\addplot [color=black,solid,line width=2.0pt,mark size=3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{
-10	1\\
-8	1\\
-6	1\\
-4	0.43\\
-2	0.08\\
0	0.023\\
2    0.0016\\
};
\addlegendentry{Proposed Scheme, K=10, N=720};

\begin{comment}
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 1\\
-10	0.13\\
-8	0.05\\
-6	0.03\\
-4	0.033\\
-2   0.015\\
0    0.013\\
2    0.014\\
};
\addlegendentry{S-OFDM, K=50, N=15275 \cite{chen2017sparse}};

\addplot [color=red,solid,line width=2.0pt,mark size=3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 1\\
-10	1\\
-8	0.9\\
-6	0.8\\
-4	0.2\\
-2   0.05\\
0    0.03\\
2    0.01\\
};
\addlegendentry{Proposed Scheme, K=50, N=4500};
\end{comment}

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
-16 1\\
-14 0.9\\
-12 0.08\\
-10	0.078\\
-8	0.034\\
-6	0.02\\
-4	0.011\\
};
\addlegendentry{S-OFDM, K=100, N=29450 \cite{chen2017sparse}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=3pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
-16 1\\
-14 1\\
-12 1\\
-10	1\\
-8	0.89\\
-6	0.26\\
-4	0.008\\
};
\addlegendentry{Proposed Scheme, K=100, N=8600};

\end{semilogyaxis}
\end{tikzpicture}%

==> ICASSP2019_results3.tex <==
\begin{tikzpicture}
\def\fsize{\large}
\pgfplotsset{every y tick label/.append style={font=\fsize}}
\pgfplotsset{every x tick label/.append style={font=\fsize}}

\begin{semilogyaxis}[%
width=4in,
height=3in,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-10,
xmax=10,
xtick = {-10,-8,...,10},
xlabel={\fsize SNR (dB)},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.01,
ymax=1,
yminorgrids = true,
ylabel={\fsize Probability of missed detection},
ymajorgrids,
legend style={at={(1,0.93)},anchor=north east, draw=black,fill=white,legend cell align=left,font=\small}
]

\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
-10	0.9871\\
-8  0.9806\\
-6	0.9726\\
-4	0.9645\\
-2	0.9242\\
0 0.9300\\
2 0.8812\\
4 0.8313\\
6 0.7879\\
8 0.7457\\
10 0.6729\\
};
\addlegendentry{$\alpha=20$};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
-10	0.9469\\
-8	0.9344\\
-6	0.9063\\
-4	0.8688\\
-2	0.8094\\
0 0.7656\\
2 0.7594\\
4 0.6324\\
6 0.5735\\
8 0.5861\\
10 0.4278\\
};
\addlegendentry{$\alpha=10$};

\addplot [color=black,solid,line width=2.0pt,mark size=3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{
-10	0.75\\
-8	0.71\\
-6	0.6\\
-4	0.5226\\
-2	0.4593\\
0 0.3659\\
2 0.3140\\
4 0.2085\\
6 0.1792\\
8 0.1245\\
10 0.0692\\
};
\addlegendentry{$\alpha=3$};


\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
-10	0.5875\\
-8	0.5\\
-6	0.3937\\
-4	0.3563\\
-2	0.2889\\
0 0.2333\\
2 0.2056\\
4 0.0833\\
6 0.035\\
8 0.01\\
10 0.01\\
};
\addlegendentry{$\alpha=2$};

\end{semilogyaxis}
\end{tikzpicture}%

==> Tree_diagram.tex <==
\usetikzlibrary{arrows}
 \usetikzlibrary{matrix}
\begin{tikzpicture}

\draw  [ultra thick,fill=gray](0.5,0.65) ellipse (0.5 and 0.5);
\draw  [ultra thick](-2,-1.5) ellipse (0.5 and 0.5);
\draw  [ultra thick,fill=gray](-0.5,-1.5) ellipse (0.5 and 0.5);
\draw  [ultra thick](3,-1.5) ellipse (0.3 and 0.3);
\node at (0.65,-1.5) {\huge\textbf{.}};
\node at (1.3,-1.5) {\huge\textbf{.}};
\node at (1.9,-1.5) {\huge\textbf{.}};
\node (v1) at (0.3,0.4) {};
\node (v2) at (-1.8,-1.35) {};
\draw [ultra thick][-triangle 90] (v1) edge (v2);
\node (v3) at (0.4,0.3) {};
\node (v4) at (-0.3,-1.3) {};
\draw [ultra thick][-triangle 90] (v3) edge (v4);
\node (v6) at (0.65,0.4) {};
\node (v5) at (2.8,-1.35) {};
\draw [ultra thick][-triangle 90] (v6) edge (v5);

\draw [ultra thick] (-4.8,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-3.8,-3.5) ellipse (0.5 and 0.5);
\draw [ultra thick] (-2.5,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray] (-1.3,-3.5) ellipse (0.5 and 0.5);
\draw [ultra thick] (-0.3,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray] (1,-3.5) ellipse (0.5 and 0.5);
\draw [ultra thick] (3,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.7,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (5,-3.5) ellipse (0.3 and 0.3);
\node at (-3.15,-3.5) {\huge\textbf{.}};
\node at (-2.95,-3.5) {\huge\textbf{.}};
\node at (0.15,-3.5) {\huge\textbf{.}};
\node at (0.4,-3.5) {\huge\textbf{.}};
\node at (1.75,-3.5) {\huge\textbf{.}};
\node at (2.2,-3.5) {\huge\textbf{.}};
\node at (2.5,-3.5) {\huge\textbf{.}};
\node at (4.15,-3.5) {\huge\textbf{.}};
\node at (4.5,-3.5) {\huge\textbf{.}};
\node (v8) at (-2.4,-1.75) {};
\node (v7) at (-4.75,-3.35) {};
\draw [ultra thick][-triangle 90] (v8) edge (v7);
\node (v9) at (-2.1,-1.9) {};
\node (v10) at (-2.4,-3.25) {};
\draw [ultra thick][-triangle 90] (v9) edge (v10);
\node (v11) at (-0.65,-1.8) {};
\node (v12) at (-1.2,-3.19) {};
\draw [ultra thick][-triangle 90] (v11) edge (v12);
\node (v13) at (-0.25,-1.8) {};
\node (v14) at (0.9,-3.3) {};
\draw [ultra thick][-triangle 90] (v13) edge (v14);
\node (v15) at (2.95,-1.8) {};
\node (v16) at (3,-3.2) {};
\draw [ultra thick][-triangle 90] (v15) edge (v16);
\node (v17) at (3.35,-1.8) {};
\node (v18) at (4.9,-3.3) {};
\draw [ultra thick][-triangle 90] (v17) edge (v18);
\node (v20) at (-3.65,-3.35) {};
\node (v19) at (-2.2,-1.85) {};
\draw [ultra thick][-triangle 90] (v19) edge (v20);
\node (v21) at (-0.45,-1.8) {};
\node at (-0.5,-3) {};
\node (v22) at (-0.4,-3.25) {};
\draw [ultra thick][-triangle 90] (v21) edge (v22);
\node (v23) at (3.1,-1.8) {};
\node (v24) at (3.6,-3.3) {};
\draw [ultra thick][-triangle 90] (v23) edge (v24);
\node (v25) at (0.5,0.7) {\large$1$};
\node at (-2,-1.5) {\large$1$};
\node (v26) at (-0.5,-1.5) {\large$\mathbf{2}$};
\node at (3,-1.5) {\large$K$};
\node at (-4.8,-3.5) {\large$1$};
\node at (-3.75,-3.5) {\large$\mathbf{2}$};
\node at (-2.5,-3.5) {\large$K$};
\node at (-1.25,-3.45) {\large$1$};
\node at (-0.3,-3.5) {\large$\mathbf{2}$};
\node at (1,-3.5) {\large$K$};
\node at (3,-3.5) {\large$1$};
\node at (3.7,-3.5) {\large$2$};
\node at (5,-3.5) {\large$K$};
\node at (-4.8,-4) {\huge\textbf{.}};
\node at (-4.8,-4.5) {\huge\textbf{.}};
%\node at (-4.5,-5) {\huge\textbf{.}};
%\node at (-6.1,-5) {\huge\textbf{.}};
\node at (-4.8,-5) {\huge\textbf{.}};
\node at (-4.8,-5.5) {\huge\textbf{.}};
\node at (-3.8,-4.5) {\huge\textbf{.}};
\node at (-3.8,-4.1) {\huge\textbf{.}};
\node at (-3.8,-5) {\huge\textbf{.}};
\node at (-3.8,-5.5) {\huge\textbf{.}};
\node at (-2.5,-4) {\huge\textbf{.}};
\node at (-2.5,-4.5) {\huge\textbf{.}};
\node at (-2.5,-5) {\huge\textbf{.}};
\node at (-2.5,-5.5) {\huge\textbf{.}};
\node at (-1.25,-4.2) {\huge\textbf{.}};
\node at (-1.25,-4.5) {\huge\textbf{.}};
\node at (-1.2,-5) {\huge\textbf{.}};
\node at (-1.2,-5.5) {\huge\textbf{.}};
\node at (-0.3,-4) {\huge\textbf{.}};
\node at (-0.3,-4.5) {\huge\textbf{.}};
\node at (-0.3,-5) {\huge\textbf{.}};
\node at (-0.3,-5.5) {\huge\textbf{.}};
\node at (1.05,-4.2) {\huge\textbf{.}};
\node at (1.05,-4.5) {\huge\textbf{.}};
\node at (1.05,-5) {\huge\textbf{.}};
\node at (1.05,-5.5) {\huge\textbf{.}};
\node at (3,-4) {\huge\textbf{.}};
\node at (3,-4.5) {\huge\textbf{.}};
\node at (3,-5) {\huge\textbf{.}};
\node at (3,-5.5) {\huge\textbf{.}};
\node at (3.7,-4) {\huge\textbf{.}};
\node at (3.7,-4.5) {\huge\textbf{.}};
\node at (3.7,-5) {\huge\textbf{.}};
\node at (3.7,-5.5) {\huge\textbf{.}};
\node at (5,-4) {\huge\textbf{.}};
\node at (5,-4.5) {\huge\textbf{.}};
\node at (5,-5) {\huge\textbf{.}};
\node at (5,-5.5) {\huge\textbf{.}};
\node at (5,-5.5) {\huge\textbf{.}};
\draw [ultra thick] (-5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-4.3,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-3.6,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-2.9,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-2.2,-6.5) ellipse (0.3 and 0.3);
%\draw [ultra thick] (-1.5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray] (-1,-6.5) ellipse (0.5 and 0.5);
\draw [ultra thick] (1.8,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (2.5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.2,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.9,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (4.6,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (5.3,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (6,-6.5) ellipse (0.3 and 0.3);
\node at (0,-6.5) {\huge\textbf{.}};
\node at (0.5,-6.5) {\huge\textbf{.}};
\node at (1,-6.5) {\huge\textbf{.}};
%\draw [-triangle 90] plot[smooth, tension=.7] coordinates {(v25)};
\node at (0.5,0.65) {};
\node at (-0.25,-1.25) {};
\node (v27) at (1,-3.5) {};
\node (v28) at (-1,-6.5) {};
\draw [dotted,line width=0.8mm,color=red] plot[smooth, tension=.8] coordinates {(v3) (v26) (v27) (v28)};
\end{tikzpicture}


==> Tree_diagram1.tex <==
\usetikzlibrary{arrows}
 \usetikzlibrary{matrix}
\begin{tikzpicture}

\draw  [ultra thick,fill= gray](0.5,0.5) ellipse (0.3 and 0.3);
\draw  [ultra thick,fill=gray!45](-2,-1.5) ellipse (0.3 and 0.3);
\draw  [ultra thick,fill=gray](-0.5,-1.5) ellipse (0.3 and 0.3);
\draw  [ultra thick](3,-1.5) ellipse (0.3 and 0.3);
\node at (0.65,-1.5) {\huge\textbf{.}};
\node at (1.3,-1.5) {\huge\textbf{.}};
\node at (1.9,-1.5) {\huge\textbf{.}};
\node (v1) at (0.3,0.4) {};
\node (v2) at (-1.8,-1.35) {};
\draw [ultra thick][-triangle 90] (v1) edge (v2);
\node (v3) at (0.4,0.3) {};
\node (v4) at (-0.35,-1.3) {};
\draw [ultra thick][-triangle 90] (v3) edge (v4);
\node (v6) at (0.65,0.4) {};
\node (v5) at (2.8,-1.35) {};
\draw [ultra thick][-triangle 90] (v6) edge (v5);

\draw [ultra thick] (-4.5,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-3.8,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-2.5,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray!45] (-1,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-0.3,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray] (1,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.7,-3.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (5,-3.5) ellipse (0.3 and 0.3);
\node at (-3.3,-3.5) {\huge\textbf{.}};
\node at (-2.9,-3.5) {\huge\textbf{.}};
\node at (0.2,-3.5) {\huge\textbf{.}};
\node at (0.55,-3.5) {\huge\textbf{.}};
\node at (1.75,-3.5) {\huge\textbf{.}};
\node at (2,-3.5) {\huge\textbf{.}};
\node at (2.3,-3.5) {\huge\textbf{.}};
\node at (4.15,-3.5) {\huge\textbf{.}};
\node at (4.5,-3.5) {\huge\textbf{.}};
\node (v8) at (-2.4,-1.75) {};
\node (v7) at (-4.35,-3.35) {};
\draw [ultra thick][-triangle 90] (v8) edge (v7);
\node (v9) at (-2.1,-1.9) {};
\node (v10) at (-2.4,-3.25) {};
\draw [ultra thick][-triangle 90] (v9) edge (v10);
\node (v11) at (-0.65,-1.8) {};
\node (v12) at (-0.9,-3.25) {};
\draw [ultra thick][-triangle 90] (v11) edge (v12);
\node (v13) at (-0.25,-1.8) {};
\node (v14) at (0.9,-3.3) {};
\draw [ultra thick][-triangle 90] (v13) edge (v14);
\node (v15) at (2.95,-1.8) {};
\node (v16) at (3,-3.2) {};
\draw [ultra thick][-triangle 90] (v15) edge (v16);
\node (v17) at (3.35,-1.8) {};
\node (v18) at (4.9,-3.3) {};
\draw [ultra thick][-triangle 90] (v17) edge (v18);
\node (v20) at (-3.65,-3.35) {};
\node (v19) at (-2.2,-1.85) {};
\draw [ultra thick][-triangle 90] (v19) edge (v20);
\node (v21) at (-0.45,-1.8) {};
\node at (-0.5,-3) {};
\node (v22) at (-0.4,-3.25) {};
\draw [ultra thick][-triangle 90] (v21) edge (v22);
\node (v23) at (3.1,-1.8) {};
\node (v24) at (3.6,-3.3) {};
\draw [ultra thick][-triangle 90] (v23) edge (v24);
\node (v25) at (0.5,0.5) {};
\node at (-2,-1.5) {};
\node (v26) at (-0.5,-1.5) {};
\node at (3,-1.5) {};
\node at (-4.5,-3.5) {};
\node at (-3.75,-3.5) {};
\node at (-2.5,-3.5) {};
\node at (-1,-3.5) {};
\node at (-0.3,-3.5) {};
\node at (1,-3.5) {};
\node at (3,-3.5) {};
\node at (3.7,-3.5) {};
\node at (5,-3.5) {};
\node at (-4.5,-4) {\huge\textbf{.}};
\node at (-4.5,-4.5) {\huge\textbf{.}};
\node at (-4.5,-5) {\huge\textbf{.}};
\node at (-4.5,-5) {\huge\textbf{.}};
\node at (-4.5,-5) {\huge\textbf{.}};
\node at (-4.5,-5.5) {\huge\textbf{.}};
\node at (-3.8,-4.5) {\huge\textbf{.}};
\node at (-3.8,-4) {\huge\textbf{.}};
\node at (-3.8,-5) {\huge\textbf{.}};
\node at (-3.8,-5.5) {\huge\textbf{.}};
\node at (-2.5,-4) {\huge\textbf{.}};
\node at (-2.5,-4.5) {\huge\textbf{.}};
\node at (-2.5,-5) {\huge\textbf{.}};
\node at (-2.5,-5.5) {\huge\textbf{.}};
\node at (-1,-4) {\huge\textbf{.}};
\node at (-1,-4.5) {\huge\textbf{.}};
\node at (-1,-5) {\huge\textbf{.}};
\node at (-1,-5.5) {\huge\textbf{.}};
\node at (-0.3,-4) {\huge\textbf{.}};
\node at (-0.3,-4.5) {\huge\textbf{.}};
\node at (-0.3,-5) {\huge\textbf{.}};
\node at (-0.3,-5.5) {\huge\textbf{.}};
\node at (1,-4) {\huge\textbf{.}};
\node at (1,-4.5) {\huge\textbf{.}};
\node at (1,-5) {\huge\textbf{.}};
\node at (1,-5.5) {\huge\textbf{.}};
\node at (3,-4) {\huge\textbf{.}};
\node at (3,-4.5) {\huge\textbf{.}};
\node at (3,-5) {\huge\textbf{.}};
\node at (3,-5.5) {\huge\textbf{.}};
\node at (3.7,-4) {\huge\textbf{.}};
\node at (3.7,-4.5) {\huge\textbf{.}};
\node at (3.7,-5) {\huge\textbf{.}};
\node at (3.7,-5.5) {\huge\textbf{.}};
\node at (5,-4) {\huge\textbf{.}};
\node at (5,-4.5) {\huge\textbf{.}};
\node at (5,-5) {\huge\textbf{.}};
\node at (5,-5.5) {\huge\textbf{.}};
\node at (5,-5.5) {\huge\textbf{.}};
\draw [ultra thick] (-5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-4.3,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-3.6,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-2.9,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-2.2,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (-1.5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick,fill=gray] (-0.8,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (1.8,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (2.5,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.2,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (3.9,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (4.6,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (5.3,-6.5) ellipse (0.3 and 0.3);
\draw [ultra thick] (6,-6.5) ellipse (0.3 and 0.3);
\node at (0,-6.5) {\huge\textbf{.}};
\node at (0.5,-6.5) {\huge\textbf{.}};
\node at (1,-6.5) {\huge\textbf{.}};
%\draw [-triangle 90] plot[smooth, tension=.7] coordinates {(v25)};
\node at (0.5,0.5) {};
\node at (-0.25,-1.25) {};
\node (v27) at (1,-3.5) {};
\node (v28) at (-0.8,-6.5) {};
\draw [dotted,line width=0.8mm,color=red] plot[smooth, tension=.8] coordinates {(v3) (v26) (v27) (v28)};
\end{tikzpicture}


==> treegrowth1.tex <==
\begin{tikzpicture}
  [
  line width=1pt, draw=black, >=stealth',
  bitnode/.style={circle, inner sep=0pt, minimum size=5mm, draw=black},
  checknode/.style={circle, inner sep=0pt, minimum size=5mm, draw=black},
  ]

  \node[rectangle, inner sep=4pt, rounded corners, draw=black] (b1) at (0,4) {root};

  \foreach \x in {1,2,3} {
    \node[checknode] (c1\x) at (-6+3*\x,3) {}
      edge[<-] (b1);
  }

  \foreach \y in {1,2,3,4,5} {
    \node[bitnode] (b1\y) at (-4.8+0.6*\y,2) {}
      edge[<-] (c11)
      edge[-,dotted] (-4.8+0.6*\y,1.5);
    \node[bitnode] (b2\y) at (-1.8+0.6*\y,2) {}
      edge[<-] (c12)
      edge[-,dotted] (-1.8+0.6*\y,1.5);
    \node[bitnode] (b3\y) at (1.2+0.6*\y,2) {}
      edge[<-] (c13)
      edge[-,dotted] (1.2+0.6*\y,1.5);
  }
  
  \node[checknode] (c22) at (0,0.5) {}
    edge[<-] (0,1);

  \foreach \y in {1,2,3,4,5} {
    \node[bitnode] (b4\y) at (-1.8+0.6*\y,-0.5) {}
      edge[<-] (c22);
  }

\draw [line width=2pt,color=violet] plot[smooth, tension=.5] coordinates {(b1.south) (c12) (b24) (c22) (b45)};
\end{tikzpicture}


